A Dry-Contact Ear-EEG System With Continuous Electrode-Skin Impedance Mismatch Monitoring for Motion Artifact Cancellation Using DRL Stimulus

Dry-contact ear-electroencephalography (Ear-EEG) enables wearable neural monitoring. However, motion induced electrode-skin impedance (ESI) mismatches between electrodes can severely degrade signal quality. To the best of our knowledge, this paper presents the first proof-of-concept dry-contact EarEEG system that uses a driven-right-leg (DRL) stimulus for continuous ESI mismatch monitoring, enabling online adaptive motion artifact cancellation. A 1 kHz sinusoidal stimulus is injected through the DRL electrode. The resulting response to the injected carrier is separated from the EEG using bandpass filtering and demodulation, and then used to extract the ESI mismatch information as the reference input for a normalized least-mean-square adaptive filter followed by a Hampel filtering stage. To evaluate artifact suppression and preservation of neural activity, alpha-band EEG activity was analyzed involving four healthy participants performing head nodding, electrode tapping, and jaw clenching. The system achieved artifact power reductions of 6.5, 12.6, and 9.0 dB (77.6%, 92.8%, and 86.4%, respectively) while alpha-band modulation remained clearly observable after processing. This demonstrates the feasibility of DRL-stimulusbased ESI mismatch monitoring for motion artifact cancellation in wearable dry-contact Ear-EEG.

==> architecture_tikz.tex <==
\resizebox{1\textwidth}{!}{%
    \begin{circuitikz}
    \tikzstyle{every node}=[font=\fontsize{13.1pt}{17.0pt}\selectfont]
    \draw [ color={rgb,255:red,0; green,51; blue,255}, draw opacity=0.16 , fill={rgb,255:red,168; green,183; blue,255}, fill opacity=0.05, line width=1pt , dashed] (-6.25,11) rectangle  (-0.625,3.75);
    \draw [ color={rgb,255:red,20; green,30; blue,140}, draw opacity=0.54 , fill={rgb,255:red,186; green,191; blue,255}, fill opacity=0.14, line width=1pt ] (16.75,8.625) rectangle (28.625,0.75);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (26.625,2.25) {$f_{add}$};
    \node [font=\fontsize{10.8pt}{14.1pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, align=center] at (26.625,3.125) {Stimulus Signal \\ Generation};
    \draw [ line width=1pt ] (25.625,2.625) rectangle (27.625,1.25);
    \draw [ line width=1pt ] (25.125,3.75) rectangle (28.125,1);
    \draw [ color={rgb,255:red,7; green,158; blue,55}, draw opacity=1 , line width=1pt , dashed] (-6.25,12) rectangle  (29,-1.375);
    \node [font=\fontsize{11.9pt}{15.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (5.25,6) {BPF};
    \draw [ line width=1pt ] (4.25,6.25) rectangle (5.75,4.875);
    \draw [ color={rgb,255:red,212; green,0; blue,0}, draw opacity=0.35 , fill={rgb,255:red,248; green,173; blue,173}, fill opacity=0.11, line width=1pt ] (3.75,6.5) rectangle (6.875,1.25);
    \node [font=\fontsize{14.8pt}{19.2pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,2.25) {$Q_i(t)$};
    \node [font=\fontsize{14.8pt}{19.2pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,3) {$I_i(t)$};
    \node [font=\fontsize{14.8pt}{19.2pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,4.375) {$Q_{i+1}(t)$};
    \node [font=\fontsize{14.8pt}{19.2pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,5.25) {$I_{i+1}(t)$};
    \draw [ color={rgb,255:red,87; green,153; blue,55}, draw opacity=0.47 , fill={rgb,255:red,186; green,255; blue,203}, fill opacity=0.12, line width=1pt ] (11.25,11.25) rectangle (14.875,0.75);
    \draw [ dashed] (-10,11) rectangle  (-6.5,9);
    % \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (1.25,1) {$100$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (25.625,-0.5) {$1V_p$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (26.875,-0.5) {$1 kHz$};
    % \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.000cm] at (1.25,1.5) {$1$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.010cm] at (1.2,1.25) {\textbf{$0.01$}};
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0 , fill={rgb,255:red,244; green,244; blue,244}, fill opacity=0.5, line width=1pt ] (-10,11) rectangle (-6.375,0.625);
    \node [font=\fontsize{14.2pt}{18.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-7.375,1.86) {$Z_{DRL}$};
    \node [font=\fontsize{14.2pt}{18.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-7.375,5.215) {$Z_{ref}$};
    \node [font=\fontsize{14.2pt}{18.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-7.375,7.59) {$Z_{i}$};
    \node [font=\fontsize{14.2pt}{18.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-7.375,10.09) {$Z_{i+1}$};
    \node [font=\fontsize{10.2pt}{13.3pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (12.75,1) {500SPS/channel};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (9.75,9.875) {LPF};
    \draw [ line width=1pt ] (20.25,5.875) rectangle (21.75,4.375);
    \draw [ line width=1pt ] (17.375,8.25) rectangle (19,1.25);
    \node [font=\fontsize{11.9pt}{15.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (15.625,1.625) {DCLK};
    \node [font=\fontsize{11.9pt}{15.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (15.625,2.25) {DRDY};
    \node [font=\fontsize{11.9pt}{15.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (15.625,2.875) {MOSI};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (25.875,10.375) {Filtered ear-EEG Signal};
    \draw [ line width=1pt ] (17.625,10.875) rectangle (23.25,9);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.010cm] at (26.75,7.25) {+};
    \draw [ line width=1pt ] (26.75,7.25) circle (0.25cm);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, align=center] at (21.625,2.5) {Reference Signal \\ Generation};
    \draw [ color={rgb,255:red,212; green,0; blue,0}, draw opacity=0.35 , fill={rgb,255:red,255; green,168; blue,168}, fill opacity=0.03, line width=1pt , dashed] (3.75,6.5) rectangle  (6.875,1.25);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, color={rgb,255:red,231; green,0; blue,0}, text opacity=1, , rotate around={-90:(0,0)}, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (4.125,3.125) {\textbf{ESI Extraction}};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (21.25,5.5) {LPF};
    \draw [ color={rgb,255:red,161; green,1; blue,177}, draw opacity=0.14 , fill={rgb,255:red,180; green,255; blue,168}, fill opacity=0.03, line width=1pt , dashed] (-6.25,3.5) rectangle  (-0.625,0.625);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (23.75,4.125) -- (25.625,6.375);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0 , fill={rgb,255:red,255; green,222; blue,222}, fill opacity=0.5, line width=1pt ] (-12.5,11) rectangle (-10.125,0.625);
    \node [font=\fontsize{15.9pt}{20.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-10.875,11.25) {$V_{i+1}$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, align=center] at (-11.375,-0.625) {Body \\ (Ear Canal)};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-4.625,4.225) {Buffer};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-4.625,6.625) {Buffer};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-4.625,9.125) {Buffer};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-1.625,7) {$INA$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-1.625,9.5) {$INA$};
    \draw [ line width=0.8pt](-1.375,9.5) node[op amp,scale=1, yscale=-1 ] (opamp2) {};
    \draw [ line width=0.8pt](opamp2.+) to[short] (-2.875,10);
    \draw [ line width=0.8pt] (opamp2.-) to[short] (-2.875,9);
    \draw [ line width=0.8pt](-0.175,9.5) to[short](0.125,9.5);
    \draw [ line width=0.8pt](-1.375,7) node[op amp,scale=1, yscale=-1 ] (opamp2) {};
    \draw [ line width=0.8pt](opamp2.+) to[short] (-2.875,7.5);
    \draw [ line width=0.8pt] (opamp2.-) to[short] (-2.875,6.5);
    \draw [ line width=0.8pt](-0.175,7) to[short](0.125,7);
    \draw (-5.3125,10) node[ieeestd buffer port, anchor=in](port){} (port.out) to[short] (-3.5,10);
    \draw (port.in) to[short] (-5.625,10);
    \draw (-5.375,7.5) node[ieeestd buffer port, anchor=in](port){} (port.out) to[short] (-3.625,7.5);
    \draw (port.in) to[short] (-5.625,7.5);
    \draw (-5.4375,5.125) node[ieeestd buffer port, anchor=in](port){} (port.out) to[short] (-3.625,5.125);
    \draw (port.in) to[short] (-5.75,5.125);
    \draw [ line width=0.8pt](-3.125,5.125) to[R] (-3.125,3.125);
    \draw [line width=0.8pt](-3.75,3.125) to[C] (-5.5,3.125);
    \draw [ line width=1pt](-2.625,9) to[short] (-3.125,9);
    \draw [ line width=1pt](-3.125,5.125) to[short] (-3.125,9);
    \draw [ line width=1pt](-2.875,7.5) to[short] (-3.625,7.5);
    \draw [ line width=1pt](-3.625,5.125) to[short] (-3.125,5.125);
    \draw [ line width=1pt](-3.125,6.5) to[short] (-2.625,6.5);
    \draw [ line width=1pt](-3.5,10) to[short] (-2.875,10);
    \draw [ line width=0.8pt](-10.25,10) to[R] (-8.75,10);
    \draw [ line width=0.8pt](-8.125,10.625) to[R] (-6.625,10.625);
    \draw [line width=0.8pt](-8.125,9.375) to[C] (-6.625,9.375);
    \draw [ line width=1pt](-8.125,10.625) to[short] (-8.125,9.375);
    \draw [ line width=1pt](-8.75,10) to[short] (-8.125,10);
    \draw [ line width=1pt](-6.625,10.625) to[short] (-6.625,9.375);
    \draw [ line width=1pt](-5.625,10) to[short] (-6.625,10);
    \draw [ line width=0.8pt](-10.25,7.5) to[R] (-8.75,7.5);
    \draw [ line width=0.8pt](-8.125,8.125) to[R] (-6.625,8.125);
    \draw [line width=0.8pt](-8.125,6.875) to[C] (-6.625,6.875);
    \draw [ line width=1pt](-8.125,8.125) to[short] (-8.125,6.875);
    \draw [ line width=1pt](-8.75,7.5) to[short] (-8.125,7.5);
    \draw [ line width=1pt](-6.625,8.125) to[short] (-6.625,6.875);
    \draw [ line width=1pt](-5.625,7.5) to[short] (-6.625,7.5);
    \draw [ line width=0.8pt](-10.25,5.125) to[R] (-8.75,5.125);
    \draw [ line width=0.8pt](-8.125,5.75) to[R] (-6.625,5.75);
    \draw [line width=0.8pt](-8.125,4.5) to[C] (-6.625,4.5);
    \draw [ line width=1pt](-8.125,5.75) to[short] (-8.125,4.5);
    \draw [ line width=1pt](-8.75,5.125) to[short] (-8.125,5.125);
    \draw [ line width=1pt](-6.625,5.75) to[short] (-6.625,4.5);
    \draw [ line width=1pt](-5.625,5.125) to[short] (-6.625,5.125);
    \draw [ line width=1pt](-3.125,3.125) to[short] (-3.125,2.25);
    \draw [ line width=1pt](-3.75,3.125) to[short] (-3.125,3.125);
    \draw [ line width=1pt](-6.125,1.75) to[short] (-6.125,3.125);
    \draw [ line width=1pt](-5.5,3.125) to[short] (-6.125,3.125);
    \draw [ line width=1pt](-6.125,1.75) to[short] (-6.625,1.75);
    \draw [ line width=0.8pt](-10.25,1.75) to[R] (-8.75,1.75);
    \draw [ line width=0.8pt](-8.125,2.375) to[R] (-6.625,2.375);
    \draw [line width=0.8pt](-8.125,1.125) to[C] (-6.625,1.125);
    \draw [ line width=1pt](-8.125,2.375) to[short] (-8.125,1.125);
    \draw [ line width=1pt](-8.75,1.75) to[short] (-8.125,1.75);
    \draw [ line width=1pt](-6.625,2.375) to[short] (-6.625,1.125);
    \draw [ line width=0.8pt](-4.625,1.75) node[op amp,scale=1, xscale=-1 ] (opamp2) {};
    \draw [ line width=0.8pt](opamp2.+) to[short] (-3.125,1.25);
    \draw [ line width=0.8pt] (opamp2.-) to[short] (-3.125,2.25);
    \draw [ line width=0.8pt](-5.825,1.75) to[short](-6.125,1.75);
    \draw [ line width=0.8pt](-11.5,5.125) to[american voltage source] (-10.25,5.125);
    \draw [ line width=0.8pt](-11.5,7.5) to[american voltage source] (-10.25,7.5);
    \draw [ line width=0.8pt](-11.5,10) to[american voltage source] (-10.25,10);
    \draw [ line width=0.8pt](-11.75,3.875) to[american voltage source] (-11.75,2.375);
    \draw [ line width=1pt](-11.75,2.375) to[short] (-11.75,1.75);
    \draw [ line width=1pt](-10.375,1.75) to[short] (-11.75,1.75);
    \draw [ line width=1pt](-11.75,3.875) to[short] (-11.75,10);
    \draw [ line width=1pt](-11.75,10) to[short] (-11.25,10);
    \draw [ line width=1pt](-11.25,7.5) to[short] (-11.75,7.5);
    \draw [ line width=1pt](-11.25,5.125) to[short] (-11.75,5.125);
    \draw [ line width=1pt](-10.25,1.75) to[short] (-10.875,1.75);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (4.5,5.125) -- (5.625,5.125);
    \draw [line width=1pt, short] (4.625,5.125) -- (4.75,5.75);
    \draw [line width=1pt, short] (4.75,5.75) -- (5.25,5.75);
    \draw [line width=1pt, short] (5.25,5.75) -- (5.375,5.125);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.000cm] at (5.25,0.5) {$I$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (6.25,0.5) {$Q$};
    \node [font=\fontsize{10.8pt}{14.1pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (26.125,1.5) {$90^0$};
    \node [font=\fontsize{10.8pt}{14.1pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (27.125,1.5) {$0^0$};
    \draw [line width=1pt, short] (26.625,1.875) -- (26.625,1.25);
    \draw [line width=1pt, short] (25.625,1.875) -- (27.625,1.875);
    \draw [ line width=1pt](0.125,7) to[short] (8.75,7);
    \draw [ line width=1pt](5,7) to[short] (5,6.25);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.3, line width=1pt, dashed] (0.25,9.5) -- (8.75,9.5);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.27, line width=1pt, dashed] (3.5,9.5) -- (3.5,6.125);
    \draw (-4.625,1.75) node[op amp,scale=1, xscale=-1 ] (opamp2) {};
    \draw (opamp2.+) to[short] (-3.125,1.25);
    \draw  (opamp2.-) to[short] (-3.125,2.25);
    \draw (-5.825,1.75) to[short](-6.125,1.75);
    \draw [line width=1pt, dashed] (-3.125,9) -- (-3.125,11.125);
    \draw [line width=1pt, dashed] (-11.75,10) -- (-11.75,11);
    \node [font=\fontsize{15.9pt}{20.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-10.875,8.5) {$V_{i}$};
    \node [font=\fontsize{15.9pt}{20.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-10.875,6.125) {$V_{ref}$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (0.125,7.5) {$i^{th}$};
    \node [font=\fontsize{15.9pt}{20.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,7.5) {$x_i(t)$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-0.5,1.625) {$10mV_p$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, color={rgb,255:red,34; green,1; blue,182}, text opacity=1, , fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-1.25,10.625) {\textbf{AFE}};
    \begin{scope}[transparency group, opacity=0]
    \node at (-3.125,6.5) [circ, color={rgb,255:red,0; green,0; blue,0}] {};
    \end{scope}
    \begin{scope}[transparency group, opacity=1]
    \node at (-3.125,6.5) [circ, color={rgb,255:red,0; green,0; blue,0}] {};
    \end{scope}
    \begin{scope}[transparency group, opacity=1]
    \node at (-3.125,5.125) [circ, color={rgb,255:red,0; green,0; blue,0}] {};
    \end{scope}
    \begin{scope}[transparency group, opacity=1]
    \node at (-3.125,9) [circ, color={rgb,255:red,0; green,0; blue,0}] {};
    \end{scope}
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, color={rgb,255:red,116; green,0; blue,146}, text opacity=1, , fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-1.625,3) {\textbf{DRL}};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, align=center] at (-8.125,-0.75) {Electrode-Skin \\ Interface};
    \draw [ color={rgb,255:red,255; green,143; blue,124}, draw opacity=1, line width=1pt, dashed] (-10.125,11) -- (-10.125,-0.375);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (-6.375,11) -- (-6.375,-0.375);
    \node [font=\fontsize{15.9pt}{20.7pt}\selectfont, color={rgb,255:red,0; green,122; blue,4}, text opacity=1, , fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (9.25,-1.375) {\textbf{Ear Piece Hardware}};
    \draw [ line width=1pt](6,2.875) to[lamp] (6,1);
    \draw [ line width=1pt](5,3.5) to[lamp] (5,1.875);
    \draw [ line width=1pt](5,3.375) to[short] (5,4.875);
    \draw [ line width=1pt](5,3.625) to[short] (5.625,3.625);
    \draw [line width=1pt, short] (8.75,1.875) -- (6.375,1.875);
    \node [font=\fontsize{11.9pt}{15.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (13.125,11.625) {\textbf{Analog-to-Digital Converter}};
    \node [font=\fontsize{15.9pt}{20.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,10) {$x_{i+1}(t)$};
    \draw [ line width=1pt ] (19.875,3.125) rectangle (23.25,1.75);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (19,2) -- (19.875,2);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (19,2.875) -- (19.875,2.875);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (20.5,4.625) -- (20.5,5.625);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (20.5,4.625) -- (21.625,4.625);
    \draw [line width=1pt, short] (20.5,5.25) -- (21,5.25);
    \draw [line width=1pt, short] (21,5.25) -- (21.125,4.625);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (20.5,6.75) -- (20.5,7.75);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (20.5,6.75) -- (21.625,6.75);
    \draw [line width=1pt, short] (20.625,6.75) -- (20.75,7.375);
    \draw [line width=1pt, short] (20.75,7.375) -- (21.25,7.375);
    \draw [line width=1pt, short] (21.25,7.375) -- (21.375,6.75);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (21.25,7.625) {BPF};
    \draw [ line width=1pt ] (20.25,8) rectangle (21.75,6.5);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (21,3.125) -- (21,4.25);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (19,7.125) -- (20.25,7.125);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (21.75,7.25) -- (26.5,7.25);
    \draw [ line width=1pt](26.125,5.125) to[short] (26.75,5.125);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (26.75,5.125) -- (26.75,6.875);
    \draw [line width=1pt, short] (27,7.25) -- (28.125,7.25);
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, line width=1pt ] (23.5,6) rectangle (26.25,4.375);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, align=center] at (24.875,5.125) {Adaptive FIR \\ Filter};
    \draw [line width=1pt, short] (23.75,4.125) -- (28.125,4.125);
    \draw [line width=1pt, short] (28.125,7.25) -- (28.125,4.125);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (21.75,5.125) -- (23.5,5.125);
    \draw [line width=1pt, short] (27.125,1.25) -- (27.125,-0.125);
    \draw [line width=1pt, short] (27.125,-0.125) -- (2.25,-0.125);
    \node [font=\fontsize{15.9pt}{20.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (21.875,1.125) {\textbf{MCU}};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (18.25,2.875) {$I[n]$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (18.125,2) {$Q[n]$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (18.125,7.125) {$x[n]$};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (19.5,9.875) {\textbf{BLE Module}};
    \draw [line width=1pt, short] (26.125,1.25) -- (26.125,0.25);
    \draw [line width=1pt, short] (26.125,0.25) -- (6.875,0.25);
    \draw [ line width=1pt](6,1) to[short] (6,0.25);
    \draw [ line width=1pt](6.875,0.25) to[short] (6,0.25);
    \draw [ line width=1pt](6,2.875) to[short] (6,3.625);
    \draw [ line width=1pt](6,3.625) to[short] (5.5,3.625);
    \draw [ line width=1pt](9,2.75) to[short] (5.375,2.75);
    \draw [ line width=1pt](5,1.875) to[short] (5,-0.125);
    \draw [ color={rgb,255:red,212; green,0; blue,0}, draw opacity=0.35, line width=1pt, dashed] (3.25,6.125) -- (3.25,0.875);
    \draw [ color={rgb,255:red,212; green,0; blue,0}, draw opacity=0.35, line width=1pt, dashed] (3.25,0.875) -- (6.625,0.875);
    \draw [ color={rgb,255:red,212; green,0; blue,0}, draw opacity=0.35, line width=1pt, dashed] (6.625,1.25) -- (6.625,0.875);
    \draw [ color={rgb,255:red,212; green,0; blue,0}, draw opacity=0.35, line width=1pt, dashed] (3.25,6.125) -- (3.75,6.125);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (0.375,9.875) {$i+1^{th}$};
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.27, line width=1pt, dashed] (4.5,0.875) -- (4.5,-0.125);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.27, line width=1pt, dashed] (5.75,0.875) -- (5.75,0.25);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.59, line width=1pt, dashed] (5.75,0.25) -- (6.125,0.25);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (6.875,4.875) -- (9,4.875);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (6.875,4) -- (8.75,4);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (28.125,10) -- (23.25,10);
    \draw [line width=1pt, short] (28.125,7.25) -- (28.125,10);
    \draw [line width=0.8pt](-0.875,1.25) to[C] (-2.125,1.25);
    \draw [ line width=0.8pt](-2.25,-0.25) to[R] (-2.25,1.25);
    \draw [ line width=1pt](-3.125,1.25) to[short] (-2.125,1.25);
    \draw [line width=1pt](-2.25,0) to (-2.25,-0.125) node[sground]{};
    \draw [ line width=1pt](-0.875,1.25) to[short] (0.25,1.25);
    \draw [line width=1pt, short] (14.875,2.625) -- (16.75,2.625);
    \draw [line width=1pt, short] (16.75,2) -- (14.875,2);
    \draw [line width=1pt, short] (14.875,1.375) -- (16.75,1.375);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (16.25,2.625) -- (16.75,2.625);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (16.125,2) -- (16.75,2);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (16,1.375) -- (16.75,1.375);
    \node [font=\fontsize{11.9pt}{15.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (15.375,1) {SPI};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, align=center] at (-15.125,-0.625) {ELE embedded \\ Ear Piece Design};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-15,6.25) {Electrode Placement};
    \node [font=\fontsize{11.9pt}{15.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (13,10.75) {24-bit $\Sigma$-$\Delta$ ADC};
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.125,9.5) -- (12.75,10.125);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.125,9.5) -- (12.75,8.875);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.75,10.125) -- (13.625,10.125);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (13.625,10.125) -- (13.625,8.875);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.75,8.875) -- (13.625,8.875);
    \draw [line width=1pt, short] (12.125,7) -- (12.75,7.625);
    \draw [line width=1pt, short] (12.75,7.625) -- (13.625,7.625);
    \draw [line width=1pt, short] (12.125,7) -- (12.75,6.375);
    \draw [line width=1pt, short] (12.75,6.375) -- (13.625,6.375);
    \draw [line width=1pt, short] (13.625,7.625) -- (13.625,6.375);
    \draw [line width=1pt, short] (12.75,2.5) -- (13.625,2.5);
    \draw [line width=1pt, short] (13.625,2.5) -- (13.625,1.25);
    \draw [line width=1pt, short] (12.75,1.25) -- (13.625,1.25);
    \draw [line width=1pt, short] (12.125,1.875) -- (12.75,1.25);
    \draw [line width=1pt, short] (12.125,1.875) -- (12.75,2.5);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.75,5.375) -- (13.625,5.375);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (13.625,5.375) -- (13.625,4.125);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.125,4.75) -- (12.75,5.375);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.125,4) -- (12.75,4.625);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.125,4) -- (12.75,3.375);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.75,3.375) -- (13.625,3.375);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (13.625,4.625) -- (13.625,3.375);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.75,4.625) -- (13.625,4.625);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (12.125,4.75) -- (12.5,4.375);
    \draw [line width=1pt, short] (12.125,2.625) -- (12.5,2.25);
    \draw [line width=1pt, short] (12.125,2.625) -- (12.75,3.25);
    \draw [line width=1pt, short] (12.75,3.25) -- (13.625,3.25);
    \draw [line width=1pt, short] (13.625,3.25) -- (13.625,2);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, -{Stealth[scale=1.5]}, ] (9,9) -- (10.125,9);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, short] (9.5,9.625) -- (9.625,9);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, short] (9,9.625) -- (9.5,9.625);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, -{Stealth[scale=1.5]}, ] (9,9) -- (9,10);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21 , line width=1pt ] (8.75,10.25) rectangle (10.25,8.75);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (9.75,7.375) {LPF};
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (9,6.5) -- (10.125,6.5);
    \draw [line width=1pt, short] (9.5,7.125) -- (9.625,6.5);
    \draw [line width=1pt, short] (9,7.125) -- (9.5,7.125);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (9,6.5) -- (9,7.5);
    \draw [ line width=1pt ] (8.75,7.75) rectangle (10.25,6.25);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (9.75,2.25) {LPF};
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (9,1.375) -- (10.125,1.375);
    \draw [line width=1pt, short] (9.5,2) -- (9.625,1.375);
    \draw [line width=1pt, short] (9,2) -- (9.5,2);
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (9,1.375) -- (9,2.375);
    \draw [ line width=1pt ] (8.75,2.625) rectangle (10.25,1.125);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (9.75,4.375) {LPF};
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, -{Stealth[scale=1.5]}, ] (9,3.5) -- (10.125,3.5);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, short] (9.5,4.125) -- (9.625,3.5);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, short] (9,4.125) -- (9.5,4.125);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, -{Stealth[scale=1.5]}, ] (9,3.5) -- (9,4.5);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21 , line width=1pt ] (8.75,4.75) rectangle (10.25,3.25);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, short] (9,4.75) -- (9,5.125);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, short] (9,5.125) -- (10.5,5.125);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, short] (10.5,5.125) -- (10.5,3.625);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.21, line width=1pt, short] (10.25,3.625) -- (10.5,3.625);
    \draw [line width=1pt, short] (9,2.625) -- (9,3);
    \draw [line width=1pt, short] (9,3) -- (10.5,3);
    \draw [line width=1pt, short] (10.5,3) -- (10.5,1.5);
    \draw [line width=1pt, short] (10.25,1.5) -- (10.5,1.5);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.3, line width=1pt, dashed] (10.25,9.5) -- (12.125,9.5);
    \draw [ line width=1pt](10.25,7) to[short] (12.125,7);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (10.25,4) -- (12.125,4);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.31, line width=1pt, dashed] (10.5,4.75) -- (12.125,4.75);
    \draw [ line width=1pt](10.25,1.875) to[short] (12.125,1.875);
    \draw [ line width=1pt](10.5,2.625) to[short] (12.125,2.625);
    \node [font=\fontsize{11.9pt}{15.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (2.5,9.875) {Raw Bio-Signal};
    \node [font=\fontsize{11.9pt}{15.5pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (2,7.5) {Raw Bio-Signal};
    \draw [line width=1pt, short] (0.25,1.25) -- (1.75,2.25);
    \draw [line width=1pt, short] (0.25,1.25) -- (1.75,0.25);
    \draw [line width=1pt, short] (1.75,2.25) -- (1.75,0.25);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-0.625,0.75) {$1 kHz$};
    \draw [ line width=1pt](1.75,1.25) to[short] (2.25,1.25);
    \draw [line width=1pt, short] (2.25,1.25) -- (2.25,-0.125);
    \draw [-{Stealth[scale=1.5]}, ] (5,3.625) -- (5,3.125);
    \draw [-{Stealth[scale=1.5]}, ] (6,2.75) -- (6,2.25);
    \draw [-{Stealth[scale=1.5]}, ] (5,1.75) -- (5,2.25);
    \draw [-{Stealth[scale=1.5]}, ] (6,1) -- (6,1.5);
    \draw [-{Stealth[scale=1.5]}, ] (8.25,1.875) -- (8.75,1.875);
    \draw [-{Stealth[scale=1.5]}, ] (8.375,2.75) -- (8.875,2.75);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.32, -{Stealth[scale=1.5]}, ] (8.375,4) -- (8.75,4);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.32, -{Stealth[scale=1.5]}, ] (8.375,4.875) -- (8.8,4.875);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.32, -{Stealth[scale=1.5]}, ] (10.625,4.75) -- (11,4.75);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.32, -{Stealth[scale=1.5]}, ] (10.625,4) -- (11,4);
    \draw [-{Stealth[scale=1.5]}, ] (10.5,2.625) -- (11,2.625);
    \draw [-{Stealth[scale=1.5]}, ] (10.5,1.875) -- (11,1.875);
    \draw [-{Stealth[scale=1.5]}, ] (10.5,7) -- (11,7);
    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.32, -{Stealth[scale=1.5]}, ] (10.625,9.5) -- (11,9.5);
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (-8.5,12) rectangle (-7.75,11.25);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-8.125,11.625) {\textbf{C}};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (-2.375,11.875) rectangle (-1.625,11.125);
    % \node[anchor=center, align=center, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-2,11.5) {\fontsize{15.9pt}{20.7pt}\selectfont \textbf{B}};
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-2,11.5) {\textbf{D}};
    \node [font=\fontsize{15.9pt}{20.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-10.625,3.125) {$V_{CM}$};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (-0.25,0.375) rectangle (0.5,-0.375);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.008cm] at (0.125,0) {\textbf{F}};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (-3,3.5) rectangle (-2.25,2.75);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-2.625,3.125) {\textbf{E}};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (6,6.375) rectangle (6.75,5.625);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (6.375,6) {\textbf{G}};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (9.125,11.625) rectangle (9.875,10.875);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (9.5,11.25) {\textbf{H}};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (14,1.625) rectangle (14.75,0.875);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.000cm] at (14.375,1.25) {\textbf{I}};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (15.875,8.625) rectangle (16.625,7.875);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.000cm] at (16.25,8.25) {\textbf{J}};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (24.25,3.75) rectangle (25,3);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (24.625,3.375) {\textbf{M}};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (19.25,4.125) rectangle (20,3.375);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (19.625,3.75) {\textbf{L}};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (17.75,11.875) rectangle (18.5,11.125);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (18.125,11.5) {\textbf{K}};
    \draw [line width=1pt, -{Stealth[scale=1.5]}, ] (4.5,5.125) -- (4.5,6.125);
    \node [font=\fontsize{14.8pt}{19.2pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-2.375,1.75) {$V_{add}$};
    \node [font=\fontsize{14.8pt}{19.2pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (5.625,4.125) {$V_{BP,i}$};
    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0] (-16.875,11.75) rectangle (-16.125,11);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=0, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-16.5,11.375) {\textbf{A}};
    \draw [-{Stealth[scale=1.5]}, ] (8.125,7) -- (8.625,7);

    \draw [ color={rgb,255:red,0; green,0; blue,0}, draw opacity=0.32, -{Stealth[scale=1.5]}, ] (8.25,9.5) -- (8.625,9.5);

    
    %Figuers to include
    \node[inner sep=0] at (-15.125, 2.8) {\includegraphics[width=3cm]{figs/ear.jpeg}};
    \node[inner sep=0] at (-15.125, 8.8) {\includegraphics[width=3cm]{figs/headmodel.png}};
    \node[inner sep=0] at (21.875,9.875) {\includegraphics[width=1cm]{figs/bluetooth.png}};

    \draw [ fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1] (-16.875,5.625) rectangle (-16.125,4.875);
    \node [font=\fontsize{13.1pt}{17.0pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (-16.5,5.25) {\textbf{B}};
    \end{circuitikz}
    
}%
